A Performance Verification Methodology for Resource Allocation Heuristics

Performance verification is a nascent but promising tool for understanding the performance and limitations of heuristics under realistic assumptions. Bespoke performance verification tools have already demonstrated their value in settings like congestion control and packet scheduling. In this paper, we aim to emphasize the broad applicability and utility of performance verification. To that end, we highlight the design principles of performance verification. Then, we leverage that understanding to develop a set of easy-to-follow guidelines that are applicable to a wide range of resource allocation heuristics. In particular, we introduce Virelay, a framework that enables heuristic designers to express the behavior of their algorithms and their assumptions about the system in an environment that resembles a discrete-event simulator. We demonstrate the utility and ease-of-use of Virelay by applying it to six diverse case studies. We produce bounds on the performance of classical algorithms, work stealing and SRPT scheduling, under practical assumptions. We demonstrate Virelay's expressiveness by capturing existing models for congestion control and packet scheduling, and we verify the observation that TCP unfairness can cause some ML training workloads to spontaneously converge to a state of high network utilization. Finally, we use Virelay to identify two bugs in the Linux CFS load balancer.

==> wsa.tex <==

\begin{subfigure}{0.32\textwidth}
        \centering
        \begin{tikzpicture}[remember picture]
        \begin{axis}[%
        width=\textwidth,
        height=0.7\textwidth,
        y label style={at={(axis description cs:0.18,0.5)}},
        x label style={at={(axis description cs:0.5,0.05)}},
        xlabel={$N_T$},
        ylabel={WS / Optimal},
        scatter/classes={%
            a={mark=,draw=orange}}]
        \addplot[color=orange, mark=*]%
        table {
        x y
        1 1
        2 1
        3 1
        };
        \addplot[color=orange, mark=*]%
        table {
        x y
        3 1.8994140625
        4 2.7265625
        5 3.3330078125
        6 3.89404296875
        7 4.45
        };
        \addplot[color=blue, mark=diamond*]%
        table {
        x y
        1 1
        2 1
        3 1
        4 1
        };
        \addplot[color=blue, mark=diamond*]%
        table {
        x y
        4 2.63
        5 2.699951171875
        6 2.75
        7 2.81
        };
        \end{axis}
        \begin{scope}[scale=0.5, every node/.style={scale=0.5}]
        \matrix [draw] at (1.5,3.8) {
        %\matrix [draw, right=2pt] at (current bounding box.north east) {
            \node [draw,fill=orange,label=right:{$N_R=2$}] {}; \\
            \node [draw,fill=blue,label=right:{$N_R=3$}] {}; \\
        };
        \end{scope}
        \end{tikzpicture}
        \caption{Performance for different DAG sizes $(k = 10, c = 1)$. When $N_T < N_R$, work stealing is trivially optimal.}
        \label{fig:perf-with-dag}
\end{subfigure}
\hfill
\begin{subfigure}{0.32\textwidth}
            \centering
                \begin{tikzpicture}
                \begin{axis}[%
        width=\textwidth,
        height=0.7\textwidth,
        y label style={at={(axis description cs:0.18,0.5)}},
        x label style={at={(axis description cs:0.5,0.05)}},
        xlabel={$k$},
        ylabel={WS / Optimal},
        scatter/classes={%
            a={mark=,draw=orange}}]
        \addplot[color=blue, mark=.]%
        table {
        x y
        0 1.5
        0.01 1.6
        0.03 1.75
        0.05 1.875
        0.1 2.25
        0.2 2.75
        0.5 3.5
        1 3.75
        2 3.875
        5 3.9375
        10 3.96875
        };
        \addplot[color=orange, mark=.]%
        table {
        x y
        0 1.5
        0.01 1.5625
        0.03 1.6953125
        0.05 1.7998046875
        0.1 2.0
        0.2 2.3994140625
        0.5 3.0
        1 3.3330078125
        2 3.541015625
        5 3.7958984375
        10 3.8935546875
        };
        \addplot[color=green, mark=.]%
        table {
        x y
        0 1.666666
        0.01 1.69
        0.03 1.75
        0.05 1.9
        0.1 2.1
        0.2 2.39
        0.5 2.9
        1 3.25
        2 3.29
        5 3.32
        10 3.35
        };
        \addplot[color=red, mark=.]%
        table {
        x y
        0 1.666666
        0.01 1.6767578125
        0.03 1.6962890625
        0.05 1.7998046875
        0.1 2.0
        0.2 2.25
        0.5 2.5712890625
        1 2.7265625
        2 2.75
        5 2.75
        10 2.75
        };
        \end{axis}
        \begin{scope}[scale=0.5, every node/.style={scale=0.5}]
        \matrix [draw] at (5,1.1) {
        %\matrix [draw, right=2pt] at (current bounding box.north east) {
            \node [draw,fill=orange,label=right:{$N_R=2, N_T=6$}] {}; &
            \node [draw,fill=red,label=right:{$N_R=3, N_T=6$}] {}; \\
            \node [draw,fill=blue,label=right:{$N_R=2, N_T=7$}] {}; &
            \node [draw,fill=green,label=right:{$N_R=3, N_T=7$}] {}; \\
        };
        \end{scope}
        \end{tikzpicture}        
            \caption{Work Stealing performance as switching costs scale up. Every task has the same switching cost $(c = 1)$.}
            \label{fig:perf-with-k}
\end{subfigure}
\hfill
\begin{subfigure}{0.32\textwidth}
    \centering
        \begin{tikzpicture}
        \begin{axis}[%
        width=\textwidth,
        height=0.7\textwidth,
        y label style={at={(axis description cs:0.13,0.5)}},
        x label style={at={(axis description cs:0.5,0.05)}},
        xlabel={$N_T$},
        ylabel={WS / Optimal},
        scatter/classes={%
            a={mark=,draw=orange}}]
        \addplot[color=violet, mark=.]%
        table {
        x y
        1.1 2.8905410766601562
        1.2 3.054443359375
        1.5 3.5453948974609375
        2 4.363395690917969
        4 7.851417541503906
        8 14.620506286621094
        };
        \addplot[color=orange, mark=.]%
        table {
        x y
        1.1 3.5582351684570312
        1.2 3.7833175659179688
        1.5 4.4925537109375
        2 5.9049835205078125
        4 11.178558349609375
        8 20.19318389892578
        };
        \addplot[color=blue, mark=.]%
        table {
        x y
        1.1 4.1707916259765625
        1.2 4.446479797363281
        1.5 5.259193420410156
        2 6.573432922363281
        4 11.378715515136719
        8 20.39318389892578
        };
        \addplot[color=brown, mark=.]%
        table {
        x y
        1.1 2.779510498046875
        1.2 2.8595733642578125
        1.5 3.099761962890625
        2 3.4993209838867188
        4 5.099822998046875
        8 8.29931640625
        };
        \addplot[color=red, mark=.]%
        table {
        x y
        1.1 2.9199981689453125
        1.2 3.0899429321289062
        1.5 3.5997772216796875
        2 4.449501037597656
        4 7.892204284667969
        8 14.620506286621094
        };
        \addplot[color=green, mark=.]%
        table {
        x y
        1.1 3.513671875
        1.2 3.70703125
        1.5 4.48046875
        2 5.9049835205078125
        4 11.178558349609375
        8 20.19318389892578
        };
        \end{axis}
        \begin{scope}[scale=0.3, every node/.style={scale=0.5}]
        \matrix [draw] at (2.9,5.6) {
        %\matrix [draw, right=2pt] at (current bounding box.north east) {
            \node [draw,fill=violet,label=right:{$2,4$}] {}; 
            &
            \node [draw,fill=brown,label=right:{$3,5$}] {}; \\
            \node [draw,fill=orange,label=right:{$2,5$}] {}; 
            &
            \node [draw,fill=red,label=right:{$3,6$}] {}; \\
            \node [draw,fill=blue,label=right:{$2,6$}] {};
            &
            \node [draw,fill=green,label=right:{$3,7$}] {}; \\
        };
        \end{scope}
        \end{tikzpicture}
    \caption{Work Stealing performance when costs between different pairs of tasks can vary. $k = 10$, legend labels are $N_R, N_T$.}
    \label{fig:perf-with-c}
\end{subfigure}
